VSync: Push-Button Verification and Optimization for Synchronization Primitives on Weak Memory Models (Technical Report)

This technical report contains material accompanying our work with same title published at ASPLOS'21. We start in Sec. 1 with a detailed presentation of the core innovation of this work, Await Model Checking (AMC). The correctness proofs of AMC can be found in Sec. 2. Next, we discuss three study cases in Sec. 3, presenting bugs found and challenges encountered when applying VSync to existing code bases. Finally, in Sec. 4 we describe the setup details of our evaluation and report further experimental results.

==> figures/dpdk-arm-bug.tex <==
\begin{tikzpicture}[
        node distance = 12mm and 2mm,
        %node distance = 5mm and 2mm,
        po/.style={->,thick, blue!50!black!50},
        rf/.style={->,thick, green!70!black},
        mo/.style={->,thick, red},
        ctrl/.style={->,thick, dashed},
        ev/.style={rounded corners, fill=gray!10},
        evx/.style={rounded corners, fill=red!70!black!40},
        event/.style={ev, anchor=west},
        %event/.style={ev},
        thread/.style={text=white, fill=black!70},
    ]
    \draw[draw=none, thick, dotted, use as bounding box] (-55mm,-120mm) rectangle (55mm,5mm);
    \node[ev] (l) {$W_\mathit{init}$ {\tt locked, 0}};

    \node[below left=5mm and -4mm of l,ev] (t1 init next) {$W_\rlx$ {\tt alice->next, NULL}};
    \node[below=of t1 init next.west,event] (t1 init lock) {$W_\rlx$ {\tt alice->locked, 1}};
    \node[below=of t1 init lock.west,event] (t1 xchg read) {$U^\text{R}_\seqc$ {\tt tail, bob}};
    \node[below=of t1 xchg read.west,event] (t1 xchg tail) {$U^\text{W}_\seqc$ {\tt tail, alice}};
    \node[below=of t1 xchg tail.west,event,evx] (t1 write next) {$W_\rlx$ {\tt bob->next,  alice}};
    \node[below=of t1 write next.west,event] (t1 fence) {$F_\seqc$};
    \node[below=of t1 fence.west,event] (t1 await) {$R_\acq$ {\tt alice->locked, 1}};
    \node[below=of t1 await.west,event] (t1 await2) {$R_\acq$ {\tt alice->locked, 1}};
    \node[anchor=center,rotate=90] at ($(t1 await2.south west)+(5mm,-8mm)$)  (t1 await3) {\ldots};

    \node[below right=5mm and -4mm of l,ev] (t21) {$R_\rlx$ {\tt bob->next, alice}};
    \node[below=of t21.west, event] (t22) {$W_\rel$ {\tt alice->locked, 0}};

    \draw[po] ($(t1 init next.south west)+(5mm,0)$) -- ($(t1 init lock.north west)+(5mm,0)$);
    \draw[po] ($(t1 init lock.south west)+(5mm,0)$) -- ($(t1 xchg read.north west)+(5mm,0)$);
    \draw[po] ($(t1 xchg read.south west)+(5mm,0)$) -- ($(t1 xchg tail.north west)+(5mm,0)$);
    \draw[po] ($(t1 xchg tail.south west)+(5mm,0)$) -- ($(t1 write next.north west)+(5mm,0)$);
    \draw[po] ($(t1 write next.south west)+(5mm,0)$) -- ($(t1 fence.north west)+(5mm,0)$);
    \draw[po] ($(t1 fence.south west)+(5mm,0)$) -- ($(t1 await.north west)+(5mm,0)$);
    \draw[po] ($(t1 await.south west)+(5mm,0)$) -- ($(t1 await2.north west)+(5mm,0)$);
    \draw[po] ($(t1 await2.south west)+(5mm,0)$) -- (t1 await3);

    \draw[ctrl] (t1 xchg read.south east) to[bend left]
    node[right=-2mm, midway, fill=white, font=\footnotesize] {ctrl+addr}
    ($(t1 write next.north east)+(-3mm,0)$);
    \draw[ctrl] ($(t21.south west)+(10mm,0)$) to[bend left]
    node[right=2mm, midway, fill=white, font=\footnotesize] {ctrl+addr}
    ($(t22.north west)+(10mm,0)$);

    \draw[po] ($(t21.south west)+(5mm,0)$) -- ($(t22.north west)+(5mm,0)$);

    \draw[rf] (t1 init lock.west) to[bend right=50]
    node[midway, fill=white, font=\footnotesize] {rf}
    (t1 await.west);
    \draw[rf] (t1 write next.east) to[out=30,in=200]
    node[midway, fill=white, font=\footnotesize] {rf}
    (t21.west);

    %\draw[mo] (n) to[bend right=50] (t13);
    \draw[mo] (l.south) to[]
    node[midway, fill=white, font=\footnotesize] {mo}
    (t22.north west);
    \draw[mo] (t22.west) to
    node[midway, fill=white, font=\footnotesize] {mo}
    (t1 init lock.east);

    \node[thread, above=2mm of t1 init next] {Alice};
    \node[thread, above=2mm of t21] {Bob};

    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 init next.south west) {2};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 init lock.south west) {7};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 xchg read.south west) {3};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 xchg tail.south west) {8};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 write next.south west) {4};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 fence.south west) {9};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 await.south west) {10};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 await2.south west) {11};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t21.south west) {5};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t22.south west) {6};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (l.south west) {1};
\end{tikzpicture}
% vim: ts=4 sts=4 sw=4 et


==> figures/dpdk-arm-fix.tex <==
\begin{tikzpicture}[
    node distance = 12mm and 2mm,
        %node distance = 5mm and 2mm,
        po/.style={->,thick, blue!50!black!50},
        rf/.style={->,thick, green!70!black},
        mo/.style={->,thick, red},
        ctrl/.style={->,thick, dashed},
        ev/.style={rounded corners, fill=gray!10},
        evx/.style={rounded corners, fill=red!70!black!40},
        evc/.style={rounded corners, fill=green!70!black!40},
        event/.style={ev, anchor=west},
        %event/.style={ev},
        thread/.style={text=white, fill=black!70},
    ]
    \draw[draw=none, thick, dotted, use as bounding box] (-55mm,-120mm) rectangle (55mm,5mm);
    \node[ev] (l) {$W_\mathit{init}$ {\tt locked, 0}};

    \node[below left=5mm and -4mm of l,ev] (t1 init next) {$W_\rlx$ {\tt alice->next, NULL}};
    \node[below=of t1 init next.west,event] (t1 init lock) {$W_\rlx$ {\tt alice->locked, 1}};
    \node[below=of t1 init lock.west,event] (t1 xchg read) {$U^\text{R}_\seqc$ {\tt tail, bob}};
    \node[below=of t1 xchg read.west,event] (t1 xchg tail) {$U^\text{W}_\seqc$ {\tt tail, alice}};
    \node[below=of t1 xchg tail.west,event,evc] (t1 write next) {$W_\rel$ {\tt bob->next,  alice}};
    \node[below=of t1 write next.west,event] (t1 fence) {$F_\seqc$};
    \node[below=of t1 fence.west,event] (t1 await) {$R_\acq$ {\tt alice->locked, 1}};
    \node[below=of t1 await.west,event] (t1 await2) {$R_\acq$ {\tt alice->locked, 0}};

    \node[below right=5mm and -4mm of l,ev] (t21) {$R_\rlx$ {\tt bob->next, alice}};
    \node[below=of t21.west, event] (t22) {$W_\rel$ {\tt alice->locked, 0}};

    \draw[po] ($(t1 init next.south west)+(5mm,0)$) -- ($(t1 init lock.north west)+(5mm,0)$);
    \draw[po] ($(t1 init lock.south west)+(5mm,0)$) -- ($(t1 xchg read.north west)+(5mm,0)$);
    \draw[po] ($(t1 xchg read.south west)+(5mm,0)$) -- ($(t1 xchg tail.north west)+(5mm,0)$);
    \draw[po] ($(t1 xchg tail.south west)+(5mm,0)$) -- ($(t1 write next.north west)+(5mm,0)$);
    \draw[po] ($(t1 write next.south west)+(5mm,0)$) -- ($(t1 fence.north west)+(5mm,0)$);
    \draw[po] ($(t1 fence.south west)+(5mm,0)$) -- ($(t1 await.north west)+(5mm,0)$);
    \draw[po] ($(t1 await.south west)+(5mm,0)$) -- ($(t1 await2.north west)+(5mm,0)$);

    \draw[ctrl] (t1 xchg read.south east) to[bend left]
    node[right=-2mm, midway, fill=white, font=\footnotesize] {ctrl+addr}
    ($(t1 write next.north east)+(-3mm,0)$);
    \draw[ctrl] ($(t21.south west)+(10mm,0)$) to[bend left]
    node[right=2mm, midway, fill=white, font=\footnotesize] {ctrl+addr}
    ($(t22.north west)+(10mm,0)$);

    \draw[po] ($(t21.south west)+(5mm,0)$) -- ($(t22.north west)+(5mm,0)$);

    \draw[rf] (t1 init lock.west) to[bend right=50]
    node[midway, fill=white, font=\footnotesize] {rf}
    (t1 await.west);
    \draw[rf] (t1 write next.east) to[out=30,in=200]
    node[midway, fill=white, font=\footnotesize] {rf}
    (t21.west);
    \draw[rf, <-] (t1 await2.east) to[out=30, in=-90]
    node[midway, fill=white, font=\footnotesize] {rf}
    (t22.190);

    %\draw[mo] (n) to[bend right=50] (t13);
    \draw[mo] (l.south) to[]
    node[midway, fill=white, font=\footnotesize] {mo}
    (t1 init lock.north east);
    \draw[mo] (t1 init lock.east) to
    node[midway, fill=white, font=\footnotesize] {mo}
    (t22.west);
    \node[thread, above=2mm of t1 init next] {Alice};
    \node[thread, above=2mm of t21] {Bob};

    %\node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 init next.south west) {2};
    %\node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 init lock.south west) {7};
    %\node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 xchg read.south west) {3};
    %\node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 xchg tail.south west) {8};
    %\node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 write next.south west) {4};
    %\node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 fence.south west) {9};
    %\node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 await.south west) {10};
    %\node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 await2.south west) {11};
    %\node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t21.south west) {5};
    %\node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t22.south west) {6};
    %\node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (l.south west) {1};

    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 init next.south west) {2};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 init lock.south west) {4};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 xchg read.south west) {3};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 xchg tail.south west) {5};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 write next.south west) {6};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 fence.south west) {8};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 await.south west) {9};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t1 await2.south west) {11};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t21.south west) {7};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (t22.south west) {10};
    \node[circle,font=\scriptsize\bf, inner sep=1pt, fill=white] at (l.south west) {1};
\end{tikzpicture}
% vim: ts=4 sts=4 sw=4 et


==> figures/dpdk-imm-bug.tex <==
\begin{tikzpicture}[
        node distance = 12mm and 2mm,
        %node distance = 5mm and 2mm,
        po/.style={->,thick, blue!50!black!50},
        rf/.style={->,thick, green!70!black},
        mo/.style={->,thick, red},
        ctrl/.style={->,thick, dashed},
        ev/.style={rounded corners, fill=gray!10},
        evx/.style={rounded corners, fill=red!70!black!40},
        event/.style={ev, anchor=west},
        %event/.style={ev},
        thread/.style={text=white, fill=black!70},
    ]
    \draw[draw=none, thick, dotted, use as bounding box] (-55mm,-120mm) rectangle (55mm,5mm);
    \node[ev] (l) {$W_\mathit{init}$ {\tt locked, 0}};

    \node[below left=5mm and -4mm of l,ev] (t1 init next) {$W_\rlx$ {\tt alice->next, NULL}};
    \node[below=of t1 init next.west,event] (t1 init lock) {$W_\rlx$ {\tt alice->locked, 1}};
    \node[below=of t1 init lock.west,event] (t1 xchg read) {$U^\text{R}_\seqc$ {\tt tail, bob}};
    \node[below=of t1 xchg read.west,event] (t1 xchg tail) {$U^\text{W}_\seqc$ {\tt tail, alice}};
    \node[below=of t1 xchg tail.west,event,evx] (t1 write next) {$W_\rlx$ {\tt bob->next,  alice}};
    \node[below=of t1 write next.west,event] (t1 fence) {$F_\seqc$};
    \node[below=of t1 fence.west,event] (t1 await) {$R_\acq$ {\tt alice->locked, 1}};
    \node[below=of t1 await.west,event] (t1 await2) {$R_\acq$ {\tt alice->locked, 1}};
    \node[anchor=center,rotate=90] at ($(t1 await2.south west)+(5mm,-8mm)$)  (t1 await3) {\ldots};

    \node[below right=5mm and -4mm of l,evx] (t21) {$R_\rlx$ {\tt bob->next, alice}};
    \node[below=of t21.west, event] (t22) {$W_\rel$ {\tt alice->locked, 0}};

    \draw[po] ($(t1 init next.south west)+(5mm,0)$) -- ($(t1 init lock.north west)+(5mm,0)$);
    \draw[po] ($(t1 init lock.south west)+(5mm,0)$) -- ($(t1 xchg read.north west)+(5mm,0)$);
    \draw[po] ($(t1 xchg read.south west)+(5mm,0)$) -- ($(t1 xchg tail.north west)+(5mm,0)$);
    \draw[po] ($(t1 xchg tail.south west)+(5mm,0)$) -- ($(t1 write next.north west)+(5mm,0)$);
    \draw[po] ($(t1 write next.south west)+(5mm,0)$) -- ($(t1 fence.north west)+(5mm,0)$);
    \draw[po] ($(t1 fence.south west)+(5mm,0)$) -- ($(t1 await.north west)+(5mm,0)$);
    \draw[po] ($(t1 await.south west)+(5mm,0)$) -- ($(t1 await2.north west)+(5mm,0)$);
    \draw[po] ($(t1 await2.south west)+(5mm,0)$) -- (t1 await3);

    \draw[ctrl] ($(t1 init lock.south west)+(10mm,0)$) -- ($(t1 xchg read.north west)+(10mm,0)$);
    \draw[ctrl] ($(t1 xchg read.south west)+(10mm,0)$) -- ($(t1 xchg tail.north west)+(10mm,0)$);
    \draw[ctrl] ($(t1 xchg tail.south west)+(10mm,0)$) -- 
    node[midway, right, fill=white, font=\footnotesize] {hb}
    ($(t1 write next.north west)+(10mm,0)$);
    %\draw[ctrl] ($(t1 write next.north west)+(25mm,0)$)
    %to[out=30, in = 180]
    %node[midway, yshift=-4mm, fill=white, font=\footnotesize] {hb}
    %(t21.175);
    \draw[ctrl] ($(t21.south west)+(10mm,0)$) --
    node[midway, right, fill=white, font=\footnotesize] {hb}
    ($(t22.north west)+(10mm,0)$);


    \draw[po] ($(t21.south west)+(5mm,0)$) -- ($(t22.north west)+(5mm,0)$);

    \draw[rf] (t1 init lock.west) to[bend right=50]
    node[midway, fill=white, font=\footnotesize] {rf}
    (t1 await.west);
    \draw[rf] (t1 write next.east) to[out=30,in=200]
    node[midway, fill=white, font=\footnotesize] {rf}
    (t21.west);

    %\draw[mo] (n) to[bend right=50] (t13);
    \draw[mo] (l.south) to[]
    node[midway, fill=white, font=\footnotesize] {mo}
    (t22.north west);
    \draw[mo] (t22.west) to
    node[midway, fill=white, font=\footnotesize] {mo}
    (t1 init lock.east);

    \node[thread, above=2mm of t1 init next] {Alice};
    \node[thread, above=2mm of t21] {Bob};
\end{tikzpicture}
% vim: ts=4 sts=4 sw=4 et


==> figures/dpdk-imm-fix.tex <==
\begin{tikzpicture}[
    node distance = 12mm and 2mm,
        %node distance = 5mm and 2mm,
        po/.style={->,thick, blue!50!black!50},
        rf/.style={->,thick, green!70!black},
        mo/.style={->,thick, red},
        ctrl/.style={->,thick, dashed},
        ev/.style={rounded corners, fill=gray!10},
        evx/.style={rounded corners, fill=red!70!black!40},
        evc/.style={rounded corners, fill=green!70!black!40},
        event/.style={ev, anchor=west},
        %event/.style={ev},
        thread/.style={text=white, fill=black!70},
    ]
    \draw[draw=none, thick, dotted, use as bounding box] (-55mm,-120mm) rectangle (55mm,5mm);
    \node[ev] (l) {$W_\mathit{init}$ {\tt locked, 0}};

    \node[below left=5mm and -4mm of l,ev] (t1 init next) {$W_\rlx$ {\tt alice->next, NULL}};
    \node[below=of t1 init next.west,event] (t1 init lock) {$W_\rlx$ {\tt alice->locked, 1}};
    \node[below=of t1 init lock.west,event] (t1 xchg read) {$U^\text{R}_\seqc$ {\tt tail, bob}};
    \node[below=of t1 xchg read.west,event] (t1 xchg tail) {$U^\text{W}_\seqc$ {\tt tail, alice}};
    \node[below=of t1 xchg tail.west,event,evc] (t1 write next) {$W_\rel$ {\tt bob->next,  alice}};
    \node[below=of t1 write next.west,event] (t1 fence) {$F_\seqc$};
    \node[below=of t1 fence.west,event] (t1 await) {$R_\acq$ {\tt alice->locked, 1}};
    \node[below=of t1 await.west,event] (t1 await2) {$R_\acq$ {\tt alice->locked, 0}};

    \node[below right=5mm and -4mm of l,evc] (t21) {$R_\acq$ {\tt bob->next, alice}};
    \node[below=of t21.west, event] (t22) {$W_\rel$ {\tt alice->locked, 0}};

    \draw[po] ($(t1 init next.south west)+(5mm,0)$) -- ($(t1 init lock.north west)+(5mm,0)$);
    \draw[po] ($(t1 init lock.south west)+(5mm,0)$) -- ($(t1 xchg read.north west)+(5mm,0)$);
    \draw[po] ($(t1 xchg read.south west)+(5mm,0)$) -- ($(t1 xchg tail.north west)+(5mm,0)$);
    \draw[po] ($(t1 xchg tail.south west)+(5mm,0)$) -- ($(t1 write next.north west)+(5mm,0)$);
    \draw[po] ($(t1 write next.south west)+(5mm,0)$) -- ($(t1 fence.north west)+(5mm,0)$);
    \draw[po] ($(t1 fence.south west)+(5mm,0)$) -- ($(t1 await.north west)+(5mm,0)$);
    \draw[po] ($(t1 await.south west)+(5mm,0)$) -- ($(t1 await2.north west)+(5mm,0)$);

    \draw[ctrl] ($(t1 init lock.south west)+(10mm,0)$) -- ($(t1 xchg read.north west)+(10mm,0)$);
    \draw[ctrl] ($(t1 xchg read.south west)+(10mm,0)$) -- ($(t1 xchg tail.north west)+(10mm,0)$);
    \draw[ctrl] ($(t1 xchg tail.south west)+(10mm,0)$) to[bend right] ($(t1 write next.north west)+(15mm,0)$);
    \draw[ctrl] ($(t1 write next.north west)+(25mm,0)$)
    to[out=30, in = 180]
    node[midway, yshift=-4mm, fill=white, font=\footnotesize] {hb}
    (t21.175);
    \draw[ctrl] ($(t21.south west)+(10mm,0)$) -- ($(t22.north west)+(10mm,0)$);

    \draw[po] ($(t21.south west)+(5mm,0)$) -- ($(t22.north west)+(5mm,0)$);

    \draw[rf] (t1 init lock.west) to[bend right=50]
    node[midway, fill=white, font=\footnotesize] {rf}
    (t1 await.west);
    \draw[rf] (t1 write next.east) to[out=30,in=200]
    node[midway, fill=white, font=\footnotesize] {rf}
    (t21.west);
    \draw[rf,<-] (t1 await2.east) to[out=30, in=-90]
    node[midway, fill=white, font=\footnotesize] {rf}
    (t22.190);

    %\draw[mo] (n) to[bend right=50] (t13);
    \draw[mo] (l.south) to[]
    node[midway, fill=white, font=\footnotesize] {mo}
    (t1 init lock.north east);
    \draw[mo] (t1 init lock.east) to
    node[midway, fill=white, font=\footnotesize] {mo}
    (t22.west);
    \node[thread, above=2mm of t1 init next] {Alice};
    \node[thread, above=2mm of t21] {Bob};

\end{tikzpicture}
% vim: ts=4 sts=4 sw=4 et


==> figures/huawei-mcs.tex <==
\begin{tikzpicture}[
    node distance = 12mm and 2mm,
        %node distance = 5mm and 2mm,
        po/.style={->,thick, blue!50!black!50},
        rf/.style={->,thick, green!70!black},
        mo/.style={->,thick, red},
        ctrl/.style={->,thick, dashed},
        ev/.style={rounded corners, fill=gray!10},
        evx/.style={rounded corners, fill=red!70!black!40},
        evc/.style={rounded corners, fill=green!70!black!40},
        event/.style={ev, anchor=west},
        %event/.style={ev},
        thread/.style={text=white, fill=black!70},
        region/.style={|-|,dashed, gray!30},
    ]
    \draw[draw=none, thick, dotted, use as bounding box] (-20mm,-140mm) rectangle (98mm,5mm);
    \node[ev] (l) {$W_\mathit{init}$ {\tt x, 0}};

    \node[below right=10mm and 0mm of l,ev] (t1 init next) {$W_\rlx$ {\tt me->next, NULL}};
    \node[below=of t1 init next.west,event] (t1 init lock) {$W_\rlx$ {\tt me->spin, 1}};
    \node[below=of t1 init lock.west,event] (t1 fence0) {$F_\seqc$};
    \node[below=of t1 fence0.west,event] (t1 xchg read) {$U^\text{R}_\acq$ {\tt m, bob}};
    \node[below=of t1 xchg read.west,event] (t1 xchg tail) {$U^\text{W}_\acq$ {\tt tail, me}};
    \node[below=of t1 xchg tail.west,event] (t1 write next) {$W_\rlx$ {\tt bob->next,  me}};
    \node[below=of t1 write next.west,event] (t1 fence) {$F_\seqc$};
    \node[below=of t1 fence.west,event,evx] (t1 await) {$R_\rlx$ {\tt me->spin, 1}};
    \node[below=of t1 await.west,event,evx] (t1 await2) {$R_\rlx$ {\tt me->spin, 0}};
    \node[below=of t1 await2.west,event] (t15) {$R_\rlx$ {\tt \ x, 0}};
    \node[below=of t15.west,event]      (t16) {$W_\rlx$ {\tt \ x, 1}};

    \node[below right=10mm and 50mm of l,ev] (t2r) {$R_\rlx$ {\tt x, 0}};
    \node[below=of t2r.west,event] (t2w) {$W_\rlx$ {\tt x, 1}};
    \node[below=of t2w.west,event] (t21) {$R_\rlx$ {\tt me->next, alice}};
    \node[below=of t21.west,event] (t22) {$F_\seqc$};
    \node[below=of t22.west,event] (t23) {$R_\rlx$ {\tt me->next, alice}};
    \node[below=of t23.west, event] (t24) {$W_\rlx$ {\tt alice->spin, 0}};

    \draw[po] ($(t1 init next.south west)+(5mm,0)$) -- ($(t1 init lock.north west)+(5mm,0)$);
    \draw[po] ($(t1 init lock.south west)+(5mm,0)$) -- ($(t1 fence0.north west)+(5mm,0)$);
    \draw[po] ($(t1 fence0.south west)+(5mm,0)$) -- ($(t1 xchg read.north west)+(5mm,0)$);
    \draw[po] ($(t1 xchg read.south west)+(5mm,0)$) -- ($(t1 xchg tail.north west)+(5mm,0)$);
    \draw[po] ($(t1 xchg tail.south west)+(5mm,0)$) -- ($(t1 write next.north west)+(5mm,0)$);
    \draw[po] ($(t1 write next.south west)+(5mm,0)$) -- ($(t1 fence.north west)+(5mm,0)$);
    \draw[po] ($(t1 fence.south west)+(5mm,0)$) -- ($(t1 await.north west)+(5mm,0)$);
    \draw[po] ($(t1 await.south west)+(5mm,0)$) -- ($(t1 await2.north west)+(5mm,0)$);
    \draw[po] ($(t1 await2.south west)+(5mm,0)$) -- ($(t15.north west)+(5mm,0)$);
    \draw[po] ($(t15.south west)+(5mm,0)$) -- ($(t16.north west)+(5mm,0)$);

    %\draw[ctrl] ($(t1 init lock.south west)+(10mm,0)$) -- ($(t1 xchg read.north west)+(10mm,0)$);
    %\draw[ctrl] ($(t1 xchg read.south west)+(10mm,0)$) -- ($(t1 xchg tail.north west)+(10mm,0)$);
    %\draw[ctrl] ($(t1 xchg tail.south west)+(10mm,0)$) to[bend right] ($(t1 write next.north west)+(15mm,0)$);
    %\draw[ctrl] ($(t1 write next.north west)+(25mm,0)$)
    %to[out=30, in = 180]
    %node[midway, yshift=-4mm, fill=white, font=\footnotesize] {hb}
    %(t21.175);
    %\draw[ctrl] ($(t21.south west)+(10mm,0)$) -- ($(t23.north west)+(10mm,0)$);
    \draw[ctrl] ($(t1 init lock.south west)+(3mm,0)$) -- ($(t1 fence0.north west)+(3mm,0)$);
    \draw[ctrl] (t1 fence0.east)
    to
    node[midway, fill=white, font=\footnotesize] {hb}
    (t22.north west);
    %\draw[ctrl] ($(t22.south west)+(3mm,0)$) -- ($(t23.north west)+(3mm,0)$);
    \draw[ctrl] ($(t22.south west)+(2mm,0)$) to[out=260, in=100] ($(t24.north west)+(1mm,0)$);
    %\draw[ctrl,<-] ($(t22.south west)+(1mm,0)$)
    %to[out=260, in=0]
    %node[midway, xshift=1mm, fill=white, font=\footnotesize] {hb}
    %(t1 fence.east);

    \draw[po] ($(t2r.south west)+(5mm,0)$) -- ($(t2w.north west)+(5mm,0)$);
    \draw[po] ($(t2w.south west)+(5mm,0)$) -- ($(t21.north west)+(5mm,0)$);
    \draw[po] ($(t21.south west)+(5mm,0)$) -- ($(t22.north west)+(5mm,0)$);
    \draw[po] ($(t22.south west)+(5mm,0)$) -- ($(t23.north west)+(5mm,0)$);
    \draw[po] ($(t23.south west)+(5mm,0)$) -- ($(t24.north west)+(5mm,0)$);

    \draw[rf] (t1 init lock.west) to[bend right=50]
    node[midway, fill=white, font=\footnotesize] {rf}
    (t1 await.west);

    \draw[rf] (t1 init lock.west) to[bend right=50]
    node[midway, fill=white, font=\footnotesize] {rf}
    (t1 await.west);
    \draw[rf] (t1 write next.east) to[out=30,in=200]
    node[midway, fill=white, font=\footnotesize] {rf}
    (t21.west);
    \draw[rf,<-] (t1 await2.east) to[out=30, in=-90]
    node[midway, fill=white, font=\footnotesize] (problem) {rf}
    (t24.190);
    \draw[rf] (l.east) to[out=0, in=140]
    node[midway, fill=white, font=\footnotesize] {rf}
    (t2r);
    \draw[rf] (l) to[out=-90, in=180]
    node[midway, fill=white, font=\footnotesize] {rf}
    (t15.west);



    %\draw[mo] (n) to[bend right=50] (t13);
    %\draw[mo] (l.south) to[]
    %node[midway, fill=white, font=\footnotesize] {mo}
    %(t1 init lock.north east);
    %\draw[mo] (t1 init lock.east) to
    %node[midway, fill=white, font=\footnotesize] {mo}
    %(t22.west);
    \node[thread, above=2mm of t1 init next] {Alice};
    \node[thread, above=2mm of t2r] {Bob};


    \draw[region] ($(t21.north west)+(40mm,0)$) to[]
    node[midway, rotate=90, fill=white, font=\footnotesize, align=center] {{\tt mcslock_release()}}
    ($(t24.south west)+(40mm,0)$);
    \draw[region] ($(t2r.north west)+(20mm,0)$) to[]
    node[midway, rotate=90, fill=white, font=\footnotesize, align=center] {{\tt x++;}}
    ($(t2w.south west)+(20mm,0)$);

    \draw[region] ($(t1 init next.north west)+(-5mm,0)$) to[]
    node[midway, rotate=90, fill=white, font=\footnotesize, align=center] {{\tt mcslock_acquire()}}
    ($(t1 await2.south west)+(-5mm,0)$);
    \draw[region] ($(t15.north west)+(-5mm,0)$) to[]
    node[midway, rotate=90, fill=white, font=\footnotesize, align=center] {{\tt x++;}}
    ($(t16.south west)+(-5mm,0)$);

    %\node[fill=white, font=\footnotesize, text width=40mm, align=left, rectangle, draw, dotted] at ($(problem)+(2,-25mm)$)
    %(desc) {%
    %    In IMM, this {\sf rf} edge does not ``synchronizes with''.
    %    Alice's read of {\tt x} may happen before Bob's write to {\tt x}.
    %    In ARM, there is control dependency between Alice's reads of {\tt me->spin} and {\tt x}, but since these are two reads,
    %    the ARM model allows them to be reordered;
    %    therefore, the same reordering between
    %    Alice's read of {\tt x} and Bob's write to {\tt x} may happen.};
    %\draw[dotted] (problem) -- (desc);
    %\draw[dotted] (t15) -- (desc);
    %\draw[dotted] (t2w) -- (desc);
\end{tikzpicture}
% vim: ts=4 sts=4 sw=4 et

